A Scalable Framework for Simultaneously Optimizing Damper Positions and Viscosities

We consider damping optimization for vibrating systems described by a second-order differential equation. The goal is to determine the damping positions and viscosity values of the dampers in the system so that they produce the lowest average total energy. We propose a new framework for determining the number and positions of the dampers, using re-weighted $l_1$ minimization and pruning techniques. The efficiency and performance of our new approach are verified and illustrated in several numerical examples.

==> Samomassspringsys_all_damp.tikz <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings}
%
%\begin{document}
%
%
%\begin{center}

% \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
 \begin{tikzpicture}[scale=1, every node/.style={scale=0.8}]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre
length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,
  mark connection node=dmp,
  mark=at position 0.5 with
  {
    \node (dmp) [thick,inner sep=0pt,transform
    shape,rotate=-90,minimum width=10pt,minimum height=2pt,draw=none]
    {};
    \draw [thick] ($(dmp.north east)+(1.5pt,0)$) -- (dmp.south east)
    -- (dmp.south west) -- ($(dmp.north west)+(1.5pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
  }
}, decorate]
\tikzstyle{springdot}=[thick,decoration={markings,
  mark connection node=sdt,
  mark=at position 0.5 with
  {
  \node (sdt) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
  width=0.85cm,minimum height=0.50cm,draw=none] {};
      \draw [dotted, thick, color=blue] ($(sdt.north)$) --
      ($(sdt.south)$);
  }
}, decorate]

\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum
width=0.75cm,minimum height=0.3cm]

\newcommand{\drawLinewithBG}[2]
{
    \draw[white,myBG]  (#1) -- (#2);
    \draw[black,very thick] (#1) -- (#2);
}

\tikzstyle myBG=[line width=3pt,opacity=1.0]

\node (M) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red, fill=red!20!white] at (0,0) {$\color{black}
m_1$};
\node (M2) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (2,0) {$\color{black}
m_2$};
\node (M3) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (4,0) {$\color{black}
m_{n-1}$};
\node (M4) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (6,0) {$\color{black}
m_n$};



\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=3cm, style={draw,outer sep=0pt,thick}] at (M.south) {};

\node (RW)
[ground,rotate=90,anchor=north,xshift=1cm,yshift=-2.5cm,minimum
width=3cm, style={draw,outer sep=0pt,thick}] at (M4.south west) {};


\draw [spring,color=blue] ({-1.60,0}) -- ({-0.48,0});
\draw [spring,color=blue] (M2.180) -- ($(M.north
east)!(M.180)!(M.south east)$);
%\draw [damper] (M2.150) -- ($(M.north east)!(M.150)!(M.south east)$);

\draw [springdot,color=blue] (M3.180) -- ($(M2.north
east)!(M2.180)!(M2.south east)$);
\draw [spring,color=blue] (M4.180) -- ($(M3.north
east)!(M3.180)!(M3.south east)$);
\draw [spring,color=blue] ({6.48,0}) -- ({7.52,0});
\draw [damper] ({0,1.1}) -- ({-1.1,1.1});
\draw [thick] ({0,1.1}) -- ({0,.5});

\draw [damper] ({2,1.1}) -- ({0.9,1.1});
\draw [thick] ({2,1.1}) -- ({2,.5});

\draw [damper] ({4,1.1}) -- ({2.9,1.1});
\draw [thick] ({4,1.1}) -- ({4,.5});

\draw [damper] ({6,1.1}) -- ({4.9,1.1});
\draw [thick] ({6,1.1}) -- ({6,.5});
\node at (-1,-.3) {$k_1$};
\node at (-.7,.7) {$v_1$};

\node at (1,-.3) {$k_2$};
%\node at (1,.7) {$v_2$};

\node at (1.3,.7) {$v_2$};
\node at (3.3,.7) {$v_{n-1}$};
\node at (5.3,.7) {$v_n$};
\node at (5,-.3) {$k_n$};
\node at (7.15,-.3) {$k_{n+1}$};

\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (.5,.3) {};
\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (2.5,.3) {};
\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (4.5,.3) {};
\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (6.5,.3) {};

\end{tikzpicture}

%
%\end{center}
%
%\end{document}


==> fig_l_curve_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.in,
height=2.566in,
at={(3.527in,0.481in)},
scale only axis,
ymin=58,%1.0879303125795,
ymax=85,%9.07201752271192,
yminorticks=true,
xmin=135,%40.1944380751128,
xmax=150,%169.139237053703,
xminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\texttt{fminsearch}},
ylabel={$\|\vvec\|_{l_1;\bw}$},
xlabel={$\trace{\bX(\vvec)}$}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%      
147.600044138649	71.2105241899249\\
137.132973358566	70.9965949968629\\
135.777332538471	60.0589578148481\\
135.533156277661	72.6234889193449\\
135.476620121116	84.3483070981961\\
};

%\node[right, align=left]
%at (axis cs:134,2.588) {\tiny{p = 100}};
\node[right, align=left]
at (axis cs:145.6,72) {\footnotesize{$\gamma$ = 10}};
\node[right, align=left]
at (axis cs:137.133,70) {\footnotesize{$\gamma$ = 1}};
\node[right, align=left]
at (axis cs:135.777,60.059) {\footnotesize{$\gamma$ = 0.1}};
\node[right, align=left]
at (axis cs:135.533,72.623) {\footnotesize{$\gamma$ = 0.01}};
\node[right, align=left]
at (axis cs:135.477,84) {\footnotesize{$\gamma$ = 0.001}};
\end{axis}

\end{tikzpicture}%

==> fig_l_curve_both.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.in,
height=2.566in,
at={(3.527in,0.481in)},
scale only axis,
ymin=1,%1.0879303125795,
ymax=11,%9.07201752271192,
yminorticks=true,
xmin=35,%40.1944380751128,
xmax=75,%169.139237053703,
xminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\texttt{fminsearch}},
ylabel={$\|\vvec\|_{l_1;\bw}$},
xlabel={$\trace{\bX(\vvec)}$}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%      
  6.7718e+01   3.1796e+00\\
   4.3011e+01   4.9630e+00\\
   4.0303e+01   7.7474e+00\\
   4.0195e+01   9.2345e+00\\
   4.1007e+01   1.0025e+01\\
};

%\node[right, align=left]
%at (axis cs:134,2.588) {\tiny{p = 100}};
\node[right, align=left]
at (axis cs:64.26,2.5) {\tiny{$\gamma$ = 10}};
\node[right, align=left]
at (axis cs:42.757,5.3) {\tiny{$\gamma$ = 1}};
\node[right, align=left]
at (axis cs:42,7.8) {\tiny{$\gamma$ = 0.1}};
\node[right, align=left]
at (axis cs:41.5,9.2) {\tiny{$\gamma$ = 0.01}};
\node[right, align=left]
at (axis cs:42, 10) {\tiny{$\gamma$ = 0.001}};
\end{axis}

\begin{axis}[%
width=2in,
height=2.566in,
at={(0.558in,0.481in)},
scale only axis,
ymin=3,%3.37346945770667,
ymax=21,%19.9999956012604,
yminorticks=true,
xmin=30,%40.1144556348303,
xmax=120,%389.294582938787,
xminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\texttt{Direct} method},
ylabel={$\|\vvec\|_{l_1;\bw}$},
xlabel={$\trace{\bX(\vvec)}$}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
%  390.1545 3.3757\\
 108.3184  5.2851\\
44.3288 14.6811\\
 40.2149 20\\
40.1240 20\\	
40.1127 20\\
};


%\node[right, align=left]
%at (axis cs:320.295, 4.4) {\tiny{p = 100}};
\node[right, align=left]
at (axis cs:103.092, 6) {\tiny{$\gamma$ = 10}};
\node[right, align=left]
at (axis cs:48, 15.143) {\tiny{$\gamma$ = 1}};
\node[right, align=left]
at (axis cs:40.5, 20) {\tiny{$\gamma$ = 0.1}};
\node[right, align=left]
at (axis cs:40.5,19.5 ) {\tiny{$\gamma$ = 0.01}};
\node[right, align=left]
at (axis cs:40.5,19) {\tiny{$\gamma$ = 0.001}};
\end{axis}
\end{tikzpicture}%

==> rel_drop_off_tol3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={number of dropped dampers},
ymode=log,
ymin=1e-16,
ymax=10000,
yminorticks=true,
ylabel={relative error $\eta^*$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
8	0.5\\
9	0.5\\
10	0.5\\
11	0.5\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.5\\
18	0.5\\
19	0.5\\
20	0.5\\
};
\addlegendentry{0.5}

\addplot [dotted, color=red]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0.1\\
15	0.1\\
16	0.1\\
17	0.1\\
18	0.1\\
19	0.1\\
20	0.1\\
};
\addlegendentry{0.1}

\addplot [dashed, color=green]
  table[row sep=crcr]{%
1	0.01\\
2	0.01\\
3	0.01\\
4	0.01\\
5	0.01\\
6	0.01\\
7	0.01\\
8	0.01\\
9	0.01\\
10	0.01\\
11	0.01\\
12	0.01\\
13	0.01\\
14	0.01\\
15	0.01\\
16	0.01\\
17	0.01\\
18	0.01\\
19	0.01\\
20	0.01\\
};
\addlegendentry{0.01}


\addplot [color=blue, draw=none, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1     2.450142140682014e-15\\
2     9.975578715633915e-15\\
3    5.250304587175745e-16\\
4     4.900284281364028e-15\\
5     2.450142140682014e-15\\
6     2.642653308878458e-14\\
7     4.235245700321767e-14\\
8     5.142320237446502e-02\\
9     1.162239631844166e-01\\
10     2.953889159775512e-01\\
11     7.803117007642462e-01\\
12     2.898892809986723e+00\\
13    4.140564067355322e+02\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=3.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> rel_drop_off_tol3_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.521in,
height=3.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={number of dropped dampers},
ymode=log,
ymin=1e-16,
ymax=10000,
yminorticks=true,
ylabel={relative error $\eta^*$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [dashed, color=green]
  table[row sep=crcr]{%
1	0.05\\
2	0.05\\
3	0.05\\
4	0.05\\
5	0.05\\
6	0.05\\
7	0.05\\
8	0.05\\
9	0.05\\
10	0.05\\
11	0.05\\
12	0.05\\
13	0.05\\
14	0.05\\
15	0.05\\
16	0.05\\
17	0.05\\
18	0.05\\
19	0.05\\
20	0.05\\
21	0.05\\
22	0.05\\
23	0.05\\
24	0.05\\
25	0.05\\
26	0.05\\
27	0.05\\
28	0.05\\
29	0.05\\
30	0.05\\
31	0.05\\
32	0.05\\
33	0.05\\
34	0.05\\
35	0.05\\
36	0.05\\
37	0.05\\
38	0.05\\
39	0.05\\
40	0.05\\
41	0.05\\
42	0.05\\
43	0.05\\
44	0.05\\
45	0.05\\
46	0.05\\
47	0.05\\
48	0.05\\
49	0.05\\
50	0.05\\
51	0.05\\
52	0.05\\
53	0.05\\
54	0.05\\
55	0.05\\
56	0.05\\
57	0.05\\
58	0.05\\
59	0.05\\
60	0.05\\
61	0.05\\
62	0.05\\
63	0.05\\
64	0.05\\
65	0.05\\
66	0.05\\
67	0.05\\
68	0.05\\
69	0.05\\
70	0.05\\
71	0.05\\
72	0.05\\
73	0.05\\
74	0.05\\
75	0.05\\
76	0.05\\
77	0.05\\
78	0.05\\
79	0.05\\
80	0.05\\
81	0.05\\
82	0.05\\
83	0.05\\
84	0.05\\
85	0.05\\
86	0.05\\
87	0.05\\
88	0.05\\
89	0.05\\
90	0.05\\
91	0.05\\
92	0.05\\
93	0.05\\
94	0.05\\
95	0.05\\
96	0.05\\
97	0.05\\
98	0.05\\
99	0.05\\
100	0.05\\
};
\addlegendentry{0.05}

\addplot [color=orange]
  table[row sep=crcr]{%
1	0.0001\\
2	0.0001\\
3	0.0001\\
4	0.0001\\
5	0.0001\\
6	0.0001\\
7	0.0001\\
8	0.0001\\
9	0.0001\\
10	0.0001\\
11	0.0001\\
12	0.0001\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
17	0.0001\\
18	0.0001\\
19	0.0001\\
20	0.0001\\
21	0.0001\\
22	0.0001\\
23	0.0001\\
24	0.0001\\
25	0.0001\\
26	0.0001\\
27	0.0001\\
28	0.0001\\
29	0.0001\\
30	0.0001\\
31	0.0001\\
32	0.0001\\
33	0.0001\\
34	0.0001\\
35	0.0001\\
36	0.0001\\
37	0.0001\\
38	0.0001\\
39	0.0001\\
40	0.0001\\
41	0.0001\\
42	0.0001\\
43	0.0001\\
44	0.0001\\
45	0.0001\\
46	0.0001\\
47	0.0001\\
48	0.0001\\
49	0.0001\\
50	0.0001\\
51	0.0001\\
52	0.0001\\
53	0.0001\\
54	0.0001\\
55	0.0001\\
56	0.0001\\
57	0.0001\\
58	0.0001\\
59	0.0001\\
60	0.0001\\
61	0.0001\\
62	0.0001\\
63	0.0001\\
64	0.0001\\
65	0.0001\\
66	0.0001\\
67	0.0001\\
68	0.0001\\
69	0.0001\\
70	0.0001\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	0.0001\\
76	0.0001\\
77	0.0001\\
78	0.0001\\
79	0.0001\\
80	0.0001\\
81	0.0001\\
82	0.0001\\
83	0.0001\\
84	0.0001\\
85	0.0001\\
86	0.0001\\
87	0.0001\\
88	0.0001\\
89	0.0001\\
90	0.0001\\
91	0.0001\\
92	0.0001\\
93	0.0001\\
94	0.0001\\
95	0.0001\\
96	0.0001\\
97	0.0001\\
98	0.0001\\
99	0.0001\\
100	0.0001\\
};
\addlegendentry{0.0001}

\addplot [color=blue, draw=none, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.52990137411147e-14\\
2	6.27248274573092e-16\\
3	1.52630413479452e-14\\
4	1.10813861841246e-14\\
5	4.66254550765998e-14\\
6	1.08932117017527e-13\\
7	1.95074213392232e-13\\
8	3.31814337249166e-13\\
9	4.66045468007807e-13\\
10	6.54010867621544e-13\\
11	8.02250543178985e-13\\
12	1.0094515565463e-12\\
13	1.27352308014157e-12\\
14	1.617673300124e-12\\
15	2.18115133344883e-12\\
16	2.91984071813774e-12\\
17	3.62403144772513e-12\\
18	4.36878423240159e-12\\
19	5.21180591342782e-12\\
20	6.04144629792983e-12\\
21	7.42390149508893e-12\\
22	8.87012693349628e-12\\
23	1.0327642840846e-11\\
24	1.24055072917484e-11\\
25	1.44779355909379e-11\\
26	1.66843859381279e-11\\
27	1.88912544508342e-11\\
28	2.12785613838594e-11\\
29	2.50389147899251e-11\\
30	3.00023303866219e-11\\
31	3.49989901418712e-11\\
32	4.01781791450212e-11\\
33	4.5974371367593e-11\\
34	5.22238550099229e-11\\
35	5.86075697830114e-11\\
36	6.50084293422716e-11\\
37	7.20934076863329e-11\\
38	8.03814482210254e-11\\
39	8.86251632109813e-11\\
40	9.80259421847664e-11\\
41	1.08048951446928e-10\\
42	1.18684991356106e-10\\
43	1.31895049101373e-10\\
44	1.45828324107224e-10\\
45	1.6024290762243e-10\\
46	1.76189231424143e-10\\
47	1.93865296884371e-10\\
48	2.17193078381261e-10\\
49	2.42475156418962e-10\\
50	2.73046191907864e-10\\
51	3.13381810369803e-10\\
52	3.5720472015561e-10\\
53	4.23336969323158e-10\\
54	6.79505373741567e-10\\
55	9.84496065776889e-10\\
56	1.30532791298655e-09\\
57	6.15447727333893e-09\\
58	1.25430013680314e-08\\
59	2.34440936080231e-08\\
60	3.56848553949514e-08\\
61	3.87043861449464e-08\\
62	9.52742960006279e-09\\
63	3.6013495228683e-09\\
64	1.87860170352367e-08\\
65	3.72266337446797e-08\\
66	1.09952270265969e-07\\
67	2.01691368855758e-07\\
68	3.08636062678431e-07\\
69	4.26669492362345e-07\\
70	5.94849494273512e-07\\
71	7.84464684389858e-07\\
72	8.3540793928644e-07\\
73	6.90685457441696e-08\\
74	2.97505522810518e-07\\
75	6.5742120603626e-07\\
76	1.06072662598921e-06\\
77	1.61220010668235e-06\\
78	2.22516295965952e-06\\
79	3.67359598436069e-06\\
80	5.28687726195822e-06\\
81	9.0099525127332e-06\\
82	1.50921132224762e-05\\
83	2.2051174123241e-05\\
84	5.38884457675946e-05\\
85	0.000676295953812928\\
86	0.00302653078604042\\
87	0.00582446758374957\\
88	0.0121086467396933\\
89	0.0235355552951202\\
90	0.0413611004500051\\
91	0.0654765952633822\\
92	0.10018358369275\\
93	0.158432952809719\\
94	0.239396774551748\\
95	0.379276268278818\\
96	0.597668814318493\\
97	0.954656534003225\\
98	1.7194130904044\\
99	3.76756043585074\\
100	460.298894898803\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=3.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> rel_drop_off_tol3_direct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.066in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={number of dropped dampers},
ymode=log,
ymin=1e-6,
ymax=10000,
yminorticks=true,
ylabel={relative error $\eta^*$},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange]
  table[row sep=crcr]{%
1	0.5\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.5\\
6	0.5\\
7	0.5\\
8	0.5\\
9	0.5\\
10	0.5\\
11	0.5\\
12	0.5\\
13	0.5\\
14	0.5\\
15	0.5\\
16	0.5\\
17	0.5\\
18	0.5\\
19	0.5\\
20	0.5\\
};
\addlegendentry{0.5}

\addplot [dotted, color=red]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0.1\\
15	0.1\\
16	0.1\\
17	0.1\\
18	0.1\\
19	0.1\\
20	0.1\\
};
\addlegendentry{0.1}

\addplot [dashed, color=green]
  table[row sep=crcr]{%
1	0.01\\
2	0.01\\
3	0.01\\
4	0.01\\
5	0.01\\
6	0.01\\
7	0.01\\
8	0.01\\
9	0.01\\
10	0.01\\
11	0.01\\
12	0.01\\
13	0.01\\
14	0.01\\
15	0.01\\
16	0.01\\
17	0.01\\
18	0.01\\
19	0.01\\
20	0.01\\
};
\addlegendentry{0.01}


\addplot [color=blue, draw=none, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1     1.668983003482271e-06 \\
2     3.346952332039030e-06\\
3     1.011266056266341e-05\\
4     1.691418290202246e-05\\
5     3.263576502896859e-05\\
6     4.843754987911096e-05\\
7     7.783000141268296e-05\\
8     1.073642901334019e-04\\
9     1.478585547591125e-04\\
10     1.885727195749218e-04\\
11    2.422894765463219e-04\\
12     2.963176085053327e-04\\
13     9.725701528404688e-03\\
14     1.938007630749244e-02\\
15     9.592135734235550e-02\\
16     2.274375460349812e-01\\
17     4.473476689465512e-01\\
18     1.179625521882414e+00\\
19     3.721783724807314e+00\\
20     4.180322779140997e+02\\
};

\end{axis}

\begin{axis}[%
width=5.833in,
height=3.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
